Density Approximations for Multivariate Affine Jump-Diffusion Processes

We introduce closed-form transition density expansions for multivariate affine jump-diffusion processes. The expansions rely on a general approximation theory which we develop in weighted Hilbert spaces for random variables which possess all polynomial moments. We establish parametric conditions which guarantee existence and differentiability of transition densities of affine models and show how they naturally fit into the approximation framework. Empirical applications in credit risk, likelihood inference, and option pricing highlight the usefulness of our expansions. The approximations are extremely fast to evaluate, and they perform very accurately and numerically stable.

==> hestdiffbilatdens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1078,3249){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,3758){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1078,4267){\makebox(0,0)[r]{\strut{} 14}}%
      \put(1078,4776){\makebox(0,0)[r]{\strut{} 16}}%
      \put(1210,484){\makebox(0,0){\strut{} 4.95}}%
      \put(2342,484){\makebox(0,0){\strut{} 5}}%
      \put(3474,484){\makebox(0,0){\strut{} 5.05}}%
      \put(4606,484){\makebox(0,0){\strut{} 5.1}}%
      \put(5738,484){\makebox(0,0){\strut{} 5.15}}%
      \put(6870,484){\makebox(0,0){\strut{} 5.2}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$g^{(4)}_X(x_{\Delta}|x_0,v_0, \varrho_{VX})$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$x_{\Delta}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hestdiffbilatdens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hestk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1163){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1885){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2608){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3331){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4053){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1122,220){\makebox(0,0){\strut{} 0}}%
      \put(2080,220){\makebox(0,0){\strut{} 0.5}}%
      \put(3038,220){\makebox(0,0){\strut{} 1}}%
      \put(3996,220){\makebox(0,0){\strut{} 1.5}}%
      \put(4954,220){\makebox(0,0){\strut{} 2}}%
      \put(5912,220){\makebox(0,0){\strut{} 2.5}}%
      \put(6870,220){\makebox(0,0){\strut{} 3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}$p_{XV}$}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}$p_{XV}^{(4)}$}}%
      \csname LTb\endcsname%
      \put(5883,4163){\makebox(0,0)[r]{\strut{}$p_{XV}^{(2)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hestk}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hestkth.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1163){\makebox(0,0)[r]{\strut{} 10}}%
      \put(858,1885){\makebox(0,0)[r]{\strut{} 20}}%
      \put(858,2608){\makebox(0,0)[r]{\strut{} 30}}%
      \put(858,3331){\makebox(0,0)[r]{\strut{} 40}}%
      \put(858,4053){\makebox(0,0)[r]{\strut{} 50}}%
      \put(858,4776){\makebox(0,0)[r]{\strut{} 60}}%
      \put(990,220){\makebox(0,0){\strut{} 0.01}}%
      \put(1830,220){\makebox(0,0){\strut{} 0.02}}%
      \put(2670,220){\makebox(0,0){\strut{} 0.03}}%
      \put(3510,220){\makebox(0,0){\strut{} 0.04}}%
      \put(4350,220){\makebox(0,0){\strut{} 0.05}}%
      \put(5190,220){\makebox(0,0){\strut{} 0.06}}%
      \put(6030,220){\makebox(0,0){\strut{} 0.07}}%
      \put(6870,220){\makebox(0,0){\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}$p_{XV}$}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}$p_{XV}^{(4)}$}}%
      \csname LTb\endcsname%
      \put(5883,4163){\makebox(0,0)[r]{\strut{}$p_{XV}^{(2)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hestkth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hestkth2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1059){\makebox(0,0)[r]{\strut{} 2}}%
      \put(858,1679){\makebox(0,0)[r]{\strut{} 4}}%
      \put(858,2298){\makebox(0,0)[r]{\strut{} 6}}%
      \put(858,2918){\makebox(0,0)[r]{\strut{} 8}}%
      \put(858,3537){\makebox(0,0)[r]{\strut{} 10}}%
      \put(858,4157){\makebox(0,0)[r]{\strut{} 12}}%
      \put(858,4776){\makebox(0,0)[r]{\strut{} 14}}%
      \put(990,220){\makebox(0,0){\strut{}-0.05}}%
      \put(1830,220){\makebox(0,0){\strut{} 0}}%
      \put(2670,220){\makebox(0,0){\strut{} 0.05}}%
      \put(3510,220){\makebox(0,0){\strut{} 0.1}}%
      \put(4350,220){\makebox(0,0){\strut{} 0.15}}%
      \put(5190,220){\makebox(0,0){\strut{} 0.2}}%
      \put(6030,220){\makebox(0,0){\strut{} 0.25}}%
      \put(6870,220){\makebox(0,0){\strut{} 0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}$p_{XV}$}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}$p_{XV}^{(4)}$}}%
      \csname LTb\endcsname%
      \put(5883,4163){\makebox(0,0)[r]{\strut{}$p_{XV}^{(2)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hestkth2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hestoniv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.182}}%
      \put(1210,1111){\makebox(0,0)[r]{\strut{} 0.184}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{} 0.186}}%
      \put(1210,1925){\makebox(0,0)[r]{\strut{} 0.188}}%
      \put(1210,2332){\makebox(0,0)[r]{\strut{} 0.19}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{} 0.192}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{} 0.194}}%
      \put(1210,3554){\makebox(0,0)[r]{\strut{} 0.196}}%
      \put(1210,3961){\makebox(0,0)[r]{\strut{} 0.198}}%
      \put(1210,4368){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{} 0.202}}%
      \put(1342,484){\makebox(0,0){\strut{} 5.09}}%
      \put(2025,484){\makebox(0,0){\strut{} 5.1}}%
      \put(2707,484){\makebox(0,0){\strut{} 5.11}}%
      \put(3390,484){\makebox(0,0){\strut{} 5.12}}%
      \put(4072,484){\makebox(0,0){\strut{} 5.13}}%
      \put(4755,484){\makebox(0,0){\strut{} 5.14}}%
      \put(5438,484){\makebox(0,0){\strut{} 5.15}}%
      \put(6120,484){\makebox(0,0){\strut{} 5.16}}%
      \put(6803,484){\makebox(0,0){\strut{} 5.17}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$IV$}}}%
      \put(4072,154){\makebox(0,0){\strut{}$\log K$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}$IV(C^{4}(1/52, K))$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}$IV(C(1/52, K))$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hestoniv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hestrho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1163){\makebox(0,0)[r]{\strut{} 5}}%
      \put(858,1885){\makebox(0,0)[r]{\strut{} 10}}%
      \put(858,2608){\makebox(0,0)[r]{\strut{} 15}}%
      \put(858,3331){\makebox(0,0)[r]{\strut{} 20}}%
      \put(858,4053){\makebox(0,0)[r]{\strut{} 25}}%
      \put(858,4776){\makebox(0,0)[r]{\strut{} 30}}%
      \put(990,220){\makebox(0,0){\strut{}-0.86}}%
      \put(1830,220){\makebox(0,0){\strut{}-0.84}}%
      \put(2670,220){\makebox(0,0){\strut{}-0.82}}%
      \put(3510,220){\makebox(0,0){\strut{}-0.8}}%
      \put(4350,220){\makebox(0,0){\strut{}-0.78}}%
      \put(5190,220){\makebox(0,0){\strut{}-0.76}}%
      \put(6030,220){\makebox(0,0){\strut{}-0.74}}%
      \put(6870,220){\makebox(0,0){\strut{}-0.72}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}$p_{XV}$}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}$p_{XV}^{(4)}$}}%
      \csname LTb\endcsname%
      \put(5883,4163){\makebox(0,0)[r]{\strut{}$p_{XV}^{(2)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hestrho}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hestsig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,922){\makebox(0,0)[r]{\strut{} 10}}%
      \put(858,1404){\makebox(0,0)[r]{\strut{} 20}}%
      \put(858,1885){\makebox(0,0)[r]{\strut{} 30}}%
      \put(858,2367){\makebox(0,0)[r]{\strut{} 40}}%
      \put(858,2849){\makebox(0,0)[r]{\strut{} 50}}%
      \put(858,3331){\makebox(0,0)[r]{\strut{} 60}}%
      \put(858,3812){\makebox(0,0)[r]{\strut{} 70}}%
      \put(858,4294){\makebox(0,0)[r]{\strut{} 80}}%
      \put(858,4776){\makebox(0,0)[r]{\strut{} 90}}%
      \put(990,220){\makebox(0,0){\strut{} 0.185}}%
      \put(1578,220){\makebox(0,0){\strut{} 0.19}}%
      \put(2166,220){\makebox(0,0){\strut{} 0.195}}%
      \put(2754,220){\makebox(0,0){\strut{} 0.2}}%
      \put(3342,220){\makebox(0,0){\strut{} 0.205}}%
      \put(3930,220){\makebox(0,0){\strut{} 0.21}}%
      \put(4518,220){\makebox(0,0){\strut{} 0.215}}%
      \put(5106,220){\makebox(0,0){\strut{} 0.22}}%
      \put(5694,220){\makebox(0,0){\strut{} 0.225}}%
      \put(6282,220){\makebox(0,0){\strut{} 0.23}}%
      \put(6870,220){\makebox(0,0){\strut{} 0.235}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}$p_{XV}$}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}$p_{XV}^{(4)}$}}%
      \csname LTb\endcsname%
      \put(5883,4163){\makebox(0,0)[r]{\strut{}$p_{XV}^{(2)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hestsig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> leverage.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1342,3249){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,3758){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(1342,4267){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(1474,484){\makebox(0,0){\strut{} 4.88}}%
      \put(1965,484){\makebox(0,0){\strut{} 4.9}}%
      \put(2455,484){\makebox(0,0){\strut{} 4.92}}%
      \put(2946,484){\makebox(0,0){\strut{} 4.94}}%
      \put(3436,484){\makebox(0,0){\strut{} 4.96}}%
      \put(3927,484){\makebox(0,0){\strut{} 4.98}}%
      \put(4417,484){\makebox(0,0){\strut{} 5}}%
      \put(4908,484){\makebox(0,0){\strut{} 5.02}}%
      \put(5398,484){\makebox(0,0){\strut{} 5.04}}%
      \put(5889,484){\makebox(0,0){\strut{} 5.06}}%
      \put(6379,484){\makebox(0,0){\strut{} 5.08}}%
      \put(6870,484){\makebox(0,0){\strut{} 5.1}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$g^{(4)}(x, v|x_0, v_0,\Delta)$}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}$\rho=0$}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}$\rho=-0.2$}}%
      \csname LTb\endcsname%
      \put(5883,4163){\makebox(0,0)[r]{\strut{}$\rho=-0.4$}}%
      \csname LTb\endcsname%
      \put(5883,3943){\makebox(0,0)[r]{\strut{}$\rho=-0.6$}}%
      \csname LTb\endcsname%
      \put(5883,3723){\makebox(0,0)[r]{\strut{}$\rho=-0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{leverage}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> numericmgf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,660){\makebox(0,0)[r]{\strut{}-1e-07}}%
      \put(1254,1072){\makebox(0,0)[r]{\strut{}-8e-08}}%
      \put(1254,1483){\makebox(0,0)[r]{\strut{}-6e-08}}%
      \put(1254,1895){\makebox(0,0)[r]{\strut{}-4e-08}}%
      \put(1254,2306){\makebox(0,0)[r]{\strut{}-2e-08}}%
      \put(1254,2718){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,3130){\makebox(0,0)[r]{\strut{} 2e-08}}%
      \put(1254,3541){\makebox(0,0)[r]{\strut{} 4e-08}}%
      \put(1254,3953){\makebox(0,0)[r]{\strut{} 6e-08}}%
      \put(1254,4364){\makebox(0,0)[r]{\strut{} 8e-08}}%
      \put(1254,4776){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1386,440){\makebox(0,0){\strut{}-10}}%
      \put(2746,440){\makebox(0,0){\strut{}-5}}%
      \put(4106,440){\makebox(0,0){\strut{} 0}}%
      \put(5466,440){\makebox(0,0){\strut{} 5}}%
      \put(6826,440){\makebox(0,0){\strut{} 10}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\log \mathbb{E}^{(J)}\brak{e^{aZ}}-\log \mathbb{E}\brak{e^{aZ}}$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}Order 2}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}Order 10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{numericmgf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order10dens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1163){\makebox(0,0)[r]{\strut{} 50}}%
      \put(770,1885){\makebox(0,0)[r]{\strut{} 100}}%
      \put(770,2608){\makebox(0,0)[r]{\strut{} 150}}%
      \put(770,3331){\makebox(0,0)[r]{\strut{} 200}}%
      \put(770,4053){\makebox(0,0)[r]{\strut{} 250}}%
      \put(770,4776){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1107,220){\makebox(0,0){\strut{} 0.004}}%
      \put(1928,220){\makebox(0,0){\strut{} 0.006}}%
      \put(2750,220){\makebox(0,0){\strut{} 0.008}}%
      \put(3571,220){\makebox(0,0){\strut{} 0.01}}%
      \put(4392,220){\makebox(0,0){\strut{} 0.012}}%
      \put(5213,220){\makebox(0,0){\strut{} 0.014}}%
      \put(6034,220){\makebox(0,0){\strut{} 0.016}}%
      \put(6166,440){\makebox(0,0)[l]{\strut{}-0.01}}%
      \put(6166,982){\makebox(0,0)[l]{\strut{}-0.008}}%
      \put(6166,1524){\makebox(0,0)[l]{\strut{}-0.006}}%
      \put(6166,2066){\makebox(0,0)[l]{\strut{}-0.004}}%
      \put(6166,2608){\makebox(0,0)[l]{\strut{}-0.002}}%
      \put(6166,3150){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6166,3692){\makebox(0,0)[l]{\strut{} 0.002}}%
      \put(6166,4234){\makebox(0,0)[l]{\strut{} 0.004}}%
      \put(6166,4776){\makebox(0,0)[l]{\strut{} 0.006}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5047,4603){\makebox(0,0)[r]{\strut{}$\log g _Z^{(10)}- \log g_Z$}}%
      \csname LTb\endcsname%
      \put(5047,4383){\makebox(0,0)[r]{\strut{}$g_Z$}}%
      \csname LTb\endcsname%
      \put(5047,4163){\makebox(0,0)[r]{\strut{}$g _Z^{(10)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order10dens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order2dens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1163){\makebox(0,0)[r]{\strut{} 50}}%
      \put(770,1885){\makebox(0,0)[r]{\strut{} 100}}%
      \put(770,2608){\makebox(0,0)[r]{\strut{} 150}}%
      \put(770,3331){\makebox(0,0)[r]{\strut{} 200}}%
      \put(770,4053){\makebox(0,0)[r]{\strut{} 250}}%
      \put(770,4776){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1118,220){\makebox(0,0){\strut{} 0.004}}%
      \put(1981,220){\makebox(0,0){\strut{} 0.006}}%
      \put(2845,220){\makebox(0,0){\strut{} 0.008}}%
      \put(3708,220){\makebox(0,0){\strut{} 0.01}}%
      \put(4571,220){\makebox(0,0){\strut{} 0.012}}%
      \put(5435,220){\makebox(0,0){\strut{} 0.014}}%
      \put(6298,220){\makebox(0,0){\strut{} 0.016}}%
      \put(6430,440){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6430,834){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6430,1228){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6430,1623){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6430,2017){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6430,2411){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6430,2805){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6430,3199){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6430,3593){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6430,3988){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6430,4382){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6430,4776){\makebox(0,0)[l]{\strut{} 1.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5311,4603){\makebox(0,0)[r]{\strut{}$\log g _Z^{(2)}- \log g_Z$}}%
      \csname LTb\endcsname%
      \put(5311,4383){\makebox(0,0)[r]{\strut{}$g_Z$}}%
      \csname LTb\endcsname%
      \put(5311,4163){\makebox(0,0)[r]{\strut{}$g _Z^{(2)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order2dens}}%
    \gplfronttext
  \end{picture}%
\endgroup

